Heavy quark production via supersymmetric interaction at a neutrino factory

We investigate b-quark production in both charged and neutral current channels through neutrino-nucleon scattering at a neutrino factory, mediated by the lepton flavour violating interactions present in a supersymmetric theory with broken R-parity. Using values of the effctive interaction strengths well below the current and projected experimental bounds, we are still able to predict markedly enhanced event rates, especially for the neutral current events which are not allowed at the lowest order in the standard model (SM). Data from neutrino factories can therefore be used to probe strengths of such interactions to considerably higher precision than what can be envisioned in other experiments.

==> fig1.tex <==
%\documentstyle[12pt,psfig,axodraw]{article}
%\begin{document}
%\begin{center}

\begin{picture}(480,100)(0,0)
\vspace*{- 1in}
\ArrowLine(60,-5)(100,30)
\Text(60,-16)[r]{$\nu_\mu$}
\ArrowLine(57,65)(100,30)
\Text(60,80)[r]{${\bar b}$}
\DashLine(100,30)(170,30){4}
\Text(135,40)[b]{${\tilde b}_R$}
\ArrowLine(170,30)(200,70)
\Text(202,80)[b]{${\mu}$}
\ArrowLine(170,30)(210,-3)
\Text(202,-16)[b]{$\bar u$}
\Text(200,30)[b]{$\lambda '_{213}$}
\Text(70,30)[b]{$\lambda '_{233}$}
\Text(135,-15)[b]{(a)}

\ArrowLine(265,-5)(305,30)
\Text(265,-16)[r]{$\nu_\mu$}
\ArrowLine(305,30)(262,65)
\Text(265,80)[r]{$b$}
\DashLine(305,30)(375,30){4}
\Text(340,40)[b]{${\tilde b}_L$}
\ArrowLine(375,30)(405,70)
\Text(402,76)[b]{$\nu_\mu$}
\ArrowLine(415,-3)(375,30)
\Text(407,-16)[b]{$d$}
\Text(405,30)[b]{$\lambda' _{231}$}
\Text(275,30)[b]{$\lambda' _{233}$}
\Text(330,-15)[b]{(b)}

\end{picture}
%\end{center}
%\end{document}

